SwiftAgg: Communication-Efficient and Dropout-Resistant Secure Aggregation for Federated Learning with Worst-Case Security Guarantees

We propose SwiftAgg, a novel secure aggregation protocol for federated learning systems, where a central server aggregates local models of $N$ distributed users, each of size $L$, trained on their local data, in a privacy-preserving manner. Compared with state-of-the-art secure aggregation protocols, SwiftAgg significantly reduces the communication overheads without any compromise on security. Specifically, in presence of at most $D$ dropout users, SwiftAgg achieves a users-to-server communication load of $(T+1)L$ and a users-to-users communication load of up to $(N-1)(T+D+1)L$, with a worst-case information-theoretic security guarantee, against any subset of up to $T$ semi-honest users who may also collude with the curious server. The key idea of SwiftAgg is to partition the users into groups of size $D+T+1$, then in the first phase, secret sharing and aggregation of the individual models are performed within each group, and then in the second phase, model aggregation is performed on $D+T+1$ sequences of users across the groups. If a user in a sequence drops out in the second phase, the rest of the sequence remain silent. This design allows only a subset of users to communicate with each other, and only the users in a single group to directly communicate with the server, eliminating the requirements of 1) all-to-all communication network across users; and 2) all users communicating with the server, for other secure aggregation protocols. This helps to substantially slash the communication costs of the system.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Chord [id:dp27387914091499344] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (33.5,28.97) .. controls (33.89,28.97) and (34.28,28.98) .. (34.67,28.98) .. controls (112.35,30.19) and (174.1,112.03) .. (172.59,211.79) .. controls (171.07,311.54) and (106.87,391.43) .. (29.18,390.22) -- cycle ;
%Shape: Ellipse [id:dp1030524297215396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.26,28.99) .. controls (9.26,15.77) and (19.77,5.05) .. (32.73,5.05) .. controls (45.69,5.05) and (56.2,15.77) .. (56.2,28.99) .. controls (56.2,42.21) and (45.69,52.92) .. (32.73,52.92) .. controls (19.77,52.92) and (9.26,42.21) .. (9.26,28.99) -- cycle ;
%Shape: Ellipse [id:dp29244698147651094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.65,82.63) .. controls (106.65,69.41) and (117.16,58.69) .. (130.12,58.69) .. controls (143.08,58.69) and (153.59,69.41) .. (153.59,82.63) .. controls (153.59,95.84) and (143.08,106.56) .. (130.12,106.56) .. controls (117.16,106.56) and (106.65,95.84) .. (106.65,82.63) -- cycle ;
%Shape: Ellipse [id:dp1408321208761003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.45,177.04) .. controls (145.45,163.82) and (155.96,153.11) .. (168.92,153.11) .. controls (181.88,153.11) and (192.39,163.82) .. (192.39,177.04) .. controls (192.39,190.26) and (181.88,200.97) .. (168.92,200.97) .. controls (155.96,200.97) and (145.45,190.26) .. (145.45,177.04) -- cycle ;
%Shape: Ellipse [id:dp7424214858897216] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (114.24,349.3) .. controls (113.69,350.73) and (112.23,351.48) .. (110.98,350.97) .. controls (109.74,350.47) and (109.19,348.9) .. (109.74,347.48) .. controls (110.3,346.05) and (111.76,345.31) .. (113,345.81) .. controls (114.24,346.32) and (114.8,347.88) .. (114.24,349.3) -- cycle ;
%Shape: Ellipse [id:dp10074371275707517] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (125.95,335.51) .. controls (125.39,336.93) and (123.94,337.68) .. (122.69,337.17) .. controls (121.45,336.67) and (120.89,335.11) .. (121.45,333.68) .. controls (122.01,332.25) and (123.46,331.51) .. (124.71,332.01) .. controls (125.95,332.52) and (126.51,334.08) .. (125.95,335.51) -- cycle ;
%Shape: Ellipse [id:dp6051125811317861] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (100.61,361.75) .. controls (100.06,363.18) and (98.6,363.92) .. (97.36,363.42) .. controls (96.11,362.91) and (95.56,361.35) .. (96.11,359.92) .. controls (96.67,358.5) and (98.13,357.75) .. (99.37,358.26) .. controls (100.61,358.76) and (101.17,360.33) .. (100.61,361.75) -- cycle ;
%Shape: Ellipse [id:dp03470212768391323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.74,390.21) .. controls (5.74,376.99) and (16.24,366.27) .. (29.2,366.27) .. controls (42.17,366.27) and (52.67,376.99) .. (52.67,390.21) .. controls (52.67,403.42) and (42.17,414.14) .. (29.2,414.14) .. controls (16.24,414.14) and (5.74,403.42) .. (5.74,390.21) -- cycle ;
%Shape: Ellipse [id:dp33296558597049764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.7,280.32) .. controls (138.7,267.1) and (149.2,256.38) .. (162.16,256.38) .. controls (175.13,256.38) and (185.63,267.1) .. (185.63,280.32) .. controls (185.63,293.53) and (175.13,304.25) .. (162.16,304.25) .. controls (149.2,304.25) and (138.7,293.53) .. (138.7,280.32) -- cycle ;
%Straight Lines [id:da6824219168267653] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (55.73,47.03) -- (151.42,158.99) ;
\draw [shift={(153.37,161.27)}, rotate = 229.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(53.79,44.75)}, rotate = 49.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (102.75,47.69) -- (114.73,61.99) -- (97.36,55.67) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (164.81,134.27) -- (166.09,153.03) -- (155.81,137.41) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (175.62,238.28) -- (168.94,255.81) -- (166.17,237.21) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (73.17,43.44) -- (58.91,31.51) -- (77.1,34.61) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (149.4,121.23) -- (146.01,102.74) -- (157.97,117.06) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (167.12,220.49) -- (172.6,202.53) -- (176.62,220.89) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (28.1,72.68) -- (32.89,54.52) -- (37.61,72.71) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (34.39,346.51) -- (29.93,364.77) -- (24.88,346.68) ;
%Straight Lines [id:da060306544083347235] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (41.82,54.03) -- (141.41,265.88) ;
\draw [shift={(142.69,268.59)}, rotate = 244.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(40.55,51.31)}, rotate = 64.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da346504576585033] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (123.66,109.52) -- (147.61,256.19) ;
\draw [shift={(148.09,259.15)}, rotate = 260.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(123.17,106.56)}, rotate = 80.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da07709828227260607] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (117.12,106.93) -- (39.37,365.56) ;
\draw [shift={(38.51,368.43)}, rotate = 286.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(117.98,104.06)}, rotate = 106.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da11212579521147958] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (152.48,196.38) -- (48.54,370.58) ;
\draw [shift={(47,373.16)}, rotate = 300.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(154.02,193.81)}, rotate = 120.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp7065449636008254] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (75.92,296.78) .. controls (76.08,297.78) and (75.56,298.69) .. (74.76,298.82) .. controls (73.95,298.96) and (73.18,298.25) .. (73.02,297.25) .. controls (72.86,296.25) and (73.39,295.34) .. (74.19,295.2) .. controls (74.99,295.07) and (75.77,295.78) .. (75.92,296.78) -- cycle ;
%Shape: Ellipse [id:dp0465968417592435] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (79.05,288.66) .. controls (79.2,289.66) and (78.68,290.58) .. (77.88,290.71) .. controls (77.08,290.84) and (76.3,290.14) .. (76.14,289.14) .. controls (75.99,288.14) and (76.51,287.22) .. (77.31,287.09) .. controls (78.11,286.96) and (78.89,287.66) .. (79.05,288.66) -- cycle ;
%Shape: Ellipse [id:dp517086891141771] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (73.13,304.21) .. controls (73.28,305.21) and (72.76,306.12) .. (71.96,306.26) .. controls (71.15,306.39) and (70.38,305.68) .. (70.22,304.68) .. controls (70.06,303.68) and (70.59,302.77) .. (71.39,302.64) .. controls (72.19,302.5) and (72.97,303.21) .. (73.13,304.21) -- cycle ;
%Straight Lines [id:da6155512417436235] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (139.1,295.02) -- (54.49,382.81) ;
\draw [shift={(52.41,384.97)}, rotate = 313.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(141.18,292.86)}, rotate = 133.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp5224232210139352] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (50.13,105.34) .. controls (50.84,106.05) and (50.94,107.11) .. (50.37,107.69) .. controls (49.8,108.28) and (48.76,108.18) .. (48.06,107.46) .. controls (47.36,106.75) and (47.25,105.69) .. (47.82,105.11) .. controls (48.4,104.52) and (49.43,104.62) .. (50.13,105.34) -- cycle ;
%Shape: Ellipse [id:dp4401205072698813] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (47.98,96.9) .. controls (48.69,97.61) and (48.79,98.67) .. (48.22,99.26) .. controls (47.65,99.85) and (46.61,99.74) .. (45.91,99.03) .. controls (45.21,98.31) and (45.1,97.26) .. (45.67,96.67) .. controls (46.25,96.08) and (47.28,96.19) .. (47.98,96.9) -- cycle ;
%Shape: Ellipse [id:dp45077675880812107] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (52.16,113.03) .. controls (52.86,113.74) and (52.96,114.8) .. (52.39,115.38) .. controls (51.82,115.97) and (50.78,115.87) .. (50.08,115.15) .. controls (49.38,114.44) and (49.27,113.38) .. (49.84,112.8) .. controls (50.42,112.21) and (51.45,112.31) .. (52.16,113.03) -- cycle ;
%Shape: Ellipse [id:dp5946505795993962] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (118.37,155.44) .. controls (118.74,156.38) and (118.42,157.39) .. (117.66,157.7) .. controls (116.9,158) and (116,157.48) .. (115.63,156.54) .. controls (115.27,155.6) and (115.59,154.59) .. (116.35,154.29) .. controls (117.1,153.98) and (118.01,154.5) .. (118.37,155.44) -- cycle ;
%Shape: Ellipse [id:dp6490153435019377] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (119.08,146.83) .. controls (119.44,147.78) and (119.12,148.79) .. (118.36,149.09) .. controls (117.61,149.39) and (116.7,148.88) .. (116.34,147.93) .. controls (115.97,146.99) and (116.29,145.98) .. (117.05,145.68) .. controls (117.81,145.37) and (118.71,145.89) .. (119.08,146.83) -- cycle ;
%Shape: Ellipse [id:dp9376685386920305] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (117.2,163.31) .. controls (117.56,164.25) and (117.24,165.27) .. (116.49,165.57) .. controls (115.73,165.87) and (114.82,165.36) .. (114.46,164.41) .. controls (114.1,163.47) and (114.42,162.46) .. (115.17,162.16) .. controls (115.93,161.85) and (116.84,162.37) .. (117.2,163.31) -- cycle ;
%Shape: Ellipse [id:dp32260787706866356] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (121.42,284.52) .. controls (120.6,285.1) and (119.57,285.01) .. (119.1,284.33) .. controls (118.64,283.65) and (118.92,282.63) .. (119.74,282.06) .. controls (120.55,281.48) and (121.59,281.56) .. (122.06,282.24) .. controls (122.52,282.92) and (122.23,283.94) .. (121.42,284.52) -- cycle ;
%Shape: Ellipse [id:dp3147824937634678] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (129.94,283.87) .. controls (129.13,284.45) and (128.09,284.37) .. (127.63,283.69) .. controls (127.16,283.01) and (127.45,281.99) .. (128.26,281.41) .. controls (129.08,280.83) and (130.11,280.92) .. (130.58,281.6) .. controls (131.04,282.28) and (130.76,283.3) .. (129.94,283.87) -- cycle ;
%Shape: Ellipse [id:dp6904377577657044] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (113.64,285.17) .. controls (112.82,285.75) and (111.79,285.66) .. (111.32,284.98) .. controls (110.86,284.3) and (111.14,283.28) .. (111.96,282.71) .. controls (112.77,282.13) and (113.81,282.21) .. (114.27,282.89) .. controls (114.74,283.57) and (114.45,284.59) .. (113.64,285.17) -- cycle ;
%Shape: Chord [id:dp4237107691245512] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (264.57,29.33) .. controls (264.96,29.34) and (265.34,29.34) .. (265.73,29.35) .. controls (343.42,30.55) and (405.17,112.4) .. (403.65,212.15) .. controls (402.14,311.91) and (337.93,391.79) .. (260.25,390.59) -- cycle ;
%Shape: Ellipse [id:dp38856801379295725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.68,29.35) .. controls (239.68,16.13) and (250.19,5.42) .. (263.15,5.42) .. controls (276.11,5.42) and (286.62,16.13) .. (286.62,29.35) .. controls (286.62,42.57) and (276.11,53.29) .. (263.15,53.29) .. controls (250.19,53.29) and (239.68,42.57) .. (239.68,29.35) -- cycle ;
%Shape: Ellipse [id:dp4900414284532182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.07,82.99) .. controls (337.07,69.77) and (347.58,59.06) .. (360.54,59.06) .. controls (373.5,59.06) and (384.01,69.77) .. (384.01,82.99) .. controls (384.01,96.21) and (373.5,106.92) .. (360.54,106.92) .. controls (347.58,106.92) and (337.07,96.21) .. (337.07,82.99) -- cycle ;
%Shape: Ellipse [id:dp9955079410356067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.87,177.4) .. controls (375.87,164.19) and (386.38,153.47) .. (399.34,153.47) .. controls (412.3,153.47) and (422.81,164.19) .. (422.81,177.4) .. controls (422.81,190.62) and (412.3,201.34) .. (399.34,201.34) .. controls (386.38,201.34) and (375.87,190.62) .. (375.87,177.4) -- cycle ;
%Shape: Ellipse [id:dp5122964384779378] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (344.66,349.67) .. controls (344.11,351.09) and (342.65,351.84) .. (341.41,351.34) .. controls (340.16,350.83) and (339.61,349.27) .. (340.16,347.84) .. controls (340.72,346.42) and (342.18,345.67) .. (343.42,346.17) .. controls (344.66,346.68) and (345.22,348.24) .. (344.66,349.67) -- cycle ;
%Shape: Ellipse [id:dp2358192511071564] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (356.37,335.87) .. controls (355.82,337.3) and (354.36,338.04) .. (353.12,337.54) .. controls (351.87,337.03) and (351.32,335.47) .. (351.87,334.04) .. controls (352.43,332.62) and (353.89,331.87) .. (355.13,332.38) .. controls (356.37,332.88) and (356.93,334.45) .. (356.37,335.87) -- cycle ;
%Shape: Ellipse [id:dp9891318391539392] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (331.04,362.11) .. controls (330.48,363.54) and (329.02,364.29) .. (327.78,363.78) .. controls (326.54,363.28) and (325.98,361.71) .. (326.54,360.29) .. controls (327.09,358.86) and (328.55,358.12) .. (329.79,358.62) .. controls (331.03,359.12) and (331.59,360.69) .. (331.04,362.11) -- cycle ;
%Shape: Ellipse [id:dp9930024442074976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.16,390.57) .. controls (236.16,377.35) and (246.67,366.64) .. (259.63,366.64) .. controls (272.59,366.64) and (283.09,377.35) .. (283.09,390.57) .. controls (283.09,403.79) and (272.59,414.5) .. (259.63,414.5) .. controls (246.67,414.5) and (236.16,403.79) .. (236.16,390.57) -- cycle ;
%Shape: Ellipse [id:dp11374474973984738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.12,280.68) .. controls (369.12,267.46) and (379.63,256.75) .. (392.59,256.75) .. controls (405.55,256.75) and (416.06,267.46) .. (416.06,280.68) .. controls (416.06,293.9) and (405.55,304.61) .. (392.59,304.61) .. controls (379.63,304.61) and (369.12,293.9) .. (369.12,280.68) -- cycle ;
%Straight Lines [id:da7603744424643506] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (284.21,43.8) -- (381.84,158.04) ;
\draw [shift={(383.79,160.32)}, rotate = 229.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (333.53,47.74) -- (345.51,62.04) -- (328.14,55.72) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (395.23,133.32) -- (396.51,152.08) -- (386.23,136.46) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (303.95,42.8) -- (289.69,30.87) -- (307.88,33.97) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (397.9,218.89) -- (403.38,200.93) -- (407.39,219.29) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (259.52,73.05) -- (264.31,54.88) -- (269.03,73.07) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (264.81,346.88) -- (260.35,365.13) -- (255.31,347.04) ;
%Straight Lines [id:da3075951383111808] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (272.89,54.39) -- (372.48,266.24) ;
\draw [shift={(373.75,268.96)}, rotate = 244.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(271.61,51.68)}, rotate = 64.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da37552744996856235] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (354.72,109.88) -- (378.67,256.55) ;
\draw [shift={(379.16,259.51)}, rotate = 260.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(354.24,106.92)}, rotate = 80.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7965929384546062] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (348.19,107.3) -- (270.44,365.92) ;
\draw [shift={(269.58,368.8)}, rotate = 286.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(349.05,104.42)}, rotate = 106.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9176703994802844] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (382.91,197.4) -- (277.42,374.18) ;
\draw [shift={(384.44,194.83)}, rotate = 120.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6433513787111236] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (306.35,298.45) .. controls (306.5,299.45) and (305.98,300.37) .. (305.18,300.5) .. controls (304.38,300.63) and (303.6,299.93) .. (303.44,298.93) .. controls (303.28,297.93) and (303.81,297.01) .. (304.61,296.88) .. controls (305.41,296.75) and (306.19,297.45) .. (306.35,298.45) -- cycle ;
%Shape: Ellipse [id:dp5909342584665127] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (309.47,290.34) .. controls (309.63,291.34) and (309.1,292.26) .. (308.3,292.39) .. controls (307.5,292.52) and (306.72,291.81) .. (306.57,290.82) .. controls (306.41,289.82) and (306.93,288.9) .. (307.73,288.77) .. controls (308.54,288.64) and (309.31,289.34) .. (309.47,290.34) -- cycle ;
%Shape: Ellipse [id:dp9233209060331837] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (303.55,305.88) .. controls (303.71,306.88) and (303.18,307.8) .. (302.38,307.93) .. controls (301.58,308.06) and (300.8,307.36) .. (300.64,306.36) .. controls (300.49,305.36) and (301.01,304.44) .. (301.81,304.31) .. controls (302.61,304.18) and (303.39,304.88) .. (303.55,305.88) -- cycle ;
%Straight Lines [id:da2508342211564589] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (370.16,296.04) -- (285.55,383.83) ;
\draw [shift={(283.47,385.99)}, rotate = 313.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(372.24,293.88)}, rotate = 133.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp850712354121181] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (279.91,105.04) .. controls (280.62,105.76) and (280.72,106.81) .. (280.15,107.4) .. controls (279.58,107.99) and (278.54,107.89) .. (277.84,107.17) .. controls (277.14,106.46) and (277.03,105.4) .. (277.6,104.81) .. controls (278.18,104.23) and (279.21,104.33) .. (279.91,105.04) -- cycle ;
%Shape: Ellipse [id:dp41871976238252384] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (277.76,96.61) .. controls (278.47,97.32) and (278.57,98.38) .. (278,98.97) .. controls (277.42,99.55) and (276.39,99.45) .. (275.69,98.74) .. controls (274.98,98.02) and (274.88,96.97) .. (275.45,96.38) .. controls (276.03,95.79) and (277.06,95.89) .. (277.76,96.61) -- cycle ;
%Shape: Ellipse [id:dp3093293894945899] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (281.93,112.73) .. controls (282.64,113.45) and (282.74,114.5) .. (282.17,115.09) .. controls (281.6,115.68) and (280.56,115.58) .. (279.86,114.86) .. controls (279.16,114.15) and (279.05,113.09) .. (279.62,112.5) .. controls (280.2,111.92) and (281.23,112.02) .. (281.93,112.73) -- cycle ;
%Shape: Ellipse [id:dp03908719774436742] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (348.8,155.81) .. controls (349.16,156.75) and (348.84,157.76) .. (348.08,158.06) .. controls (347.33,158.37) and (346.42,157.85) .. (346.06,156.91) .. controls (345.69,155.96) and (346.01,154.95) .. (346.77,154.65) .. controls (347.52,154.35) and (348.43,154.86) .. (348.8,155.81) -- cycle ;
%Shape: Ellipse [id:dp3976960335837807] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (350.14,147.2) .. controls (350.5,148.14) and (350.19,149.15) .. (349.43,149.45) .. controls (348.67,149.76) and (347.77,149.24) .. (347.4,148.3) .. controls (347.04,147.36) and (347.36,146.35) .. (348.12,146.04) .. controls (348.87,145.74) and (349.78,146.26) .. (350.14,147.2) -- cycle ;
%Shape: Ellipse [id:dp9430157684978073] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (347.62,163.68) .. controls (347.99,164.62) and (347.67,165.63) .. (346.91,165.93) .. controls (346.15,166.24) and (345.25,165.72) .. (344.88,164.78) .. controls (344.52,163.83) and (344.84,162.82) .. (345.6,162.52) .. controls (346.35,162.22) and (347.26,162.73) .. (347.62,163.68) -- cycle ;
%Shape: Ellipse [id:dp02871567942145381] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (348.63,294.07) .. controls (347.81,294.65) and (346.77,294.56) .. (346.31,293.88) .. controls (345.84,293.2) and (346.13,292.18) .. (346.95,291.61) .. controls (347.76,291.03) and (348.8,291.11) .. (349.26,291.79) .. controls (349.73,292.47) and (349.44,293.49) .. (348.63,294.07) -- cycle ;
%Shape: Ellipse [id:dp9485834859782971] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (357.79,293.42) .. controls (356.98,294) and (355.94,293.92) .. (355.48,293.24) .. controls (355.01,292.56) and (355.3,291.54) .. (356.11,290.96) .. controls (356.93,290.38) and (357.96,290.46) .. (358.43,291.15) .. controls (358.89,291.83) and (358.61,292.85) .. (357.79,293.42) -- cycle ;
%Shape: Ellipse [id:dp8007767467942815] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (340.84,294.72) .. controls (340.03,295.3) and (338.99,295.21) .. (338.53,294.53) .. controls (338.06,293.85) and (338.35,292.83) .. (339.16,292.25) .. controls (339.98,291.68) and (341.02,291.76) .. (341.48,292.44) .. controls (341.94,293.12) and (341.66,294.14) .. (340.84,294.72) -- cycle ;
%Shape: Chord [id:dp11241687970811465] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (625.57,28.97) .. controls (625.96,28.97) and (626.35,28.98) .. (626.74,28.98) .. controls (704.43,30.19) and (766.18,112.03) .. (764.66,211.79) .. controls (763.15,311.54) and (698.94,391.43) .. (621.26,390.22) -- cycle ;
%Shape: Ellipse [id:dp706870125981303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.33,28.99) .. controls (601.33,15.77) and (611.84,5.05) .. (624.8,5.05) .. controls (637.76,5.05) and (648.27,15.77) .. (648.27,28.99) .. controls (648.27,42.21) and (637.76,52.92) .. (624.8,52.92) .. controls (611.84,52.92) and (601.33,42.21) .. (601.33,28.99) -- cycle ;
%Shape: Ellipse [id:dp056387382728828594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (698.73,82.63) .. controls (698.73,69.41) and (709.23,58.69) .. (722.19,58.69) .. controls (735.15,58.69) and (745.66,69.41) .. (745.66,82.63) .. controls (745.66,95.84) and (735.15,106.56) .. (722.19,106.56) .. controls (709.23,106.56) and (698.73,95.84) .. (698.73,82.63) -- cycle ;
%Shape: Ellipse [id:dp31602834653575296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (737.53,177.04) .. controls (737.53,163.82) and (748.03,153.11) .. (760.99,153.11) .. controls (773.95,153.11) and (784.46,163.82) .. (784.46,177.04) .. controls (784.46,190.26) and (773.95,200.97) .. (760.99,200.97) .. controls (748.03,200.97) and (737.53,190.26) .. (737.53,177.04) -- cycle ;
%Shape: Ellipse [id:dp4773758820906373] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (706.31,348.65) .. controls (705.76,350.07) and (704.3,350.82) .. (703.06,350.32) .. controls (701.82,349.81) and (701.26,348.25) .. (701.82,346.82) .. controls (702.37,345.4) and (703.83,344.65) .. (705.07,345.15) .. controls (706.31,345.66) and (706.87,347.22) .. (706.31,348.65) -- cycle ;
%Shape: Ellipse [id:dp7022017953297552] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (718.02,334.85) .. controls (717.47,336.28) and (716.01,337.02) .. (714.77,336.52) .. controls (713.53,336.01) and (712.97,334.45) .. (713.52,333.02) .. controls (714.08,331.6) and (715.54,330.85) .. (716.78,331.36) .. controls (718.02,331.86) and (718.58,333.43) .. (718.02,334.85) -- cycle ;
%Shape: Ellipse [id:dp31369705205752463] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (692.69,361.09) .. controls (692.13,362.52) and (690.67,363.27) .. (689.43,362.76) .. controls (688.19,362.26) and (687.63,360.69) .. (688.19,359.27) .. controls (688.74,357.84) and (690.2,357.1) .. (691.44,357.6) .. controls (692.69,358.1) and (693.24,359.67) .. (692.69,361.09) -- cycle ;
%Shape: Ellipse [id:dp8958128722706806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (597.81,390.21) .. controls (597.81,376.99) and (608.32,366.27) .. (621.28,366.27) .. controls (634.24,366.27) and (644.75,376.99) .. (644.75,390.21) .. controls (644.75,403.42) and (634.24,414.14) .. (621.28,414.14) .. controls (608.32,414.14) and (597.81,403.42) .. (597.81,390.21) -- cycle ;
%Shape: Ellipse [id:dp12465186927324257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (730.77,280.32) .. controls (730.77,267.1) and (741.28,256.38) .. (754.24,256.38) .. controls (767.2,256.38) and (777.71,267.1) .. (777.71,280.32) .. controls (777.71,293.53) and (767.2,304.25) .. (754.24,304.25) .. controls (741.28,304.25) and (730.77,293.53) .. (730.77,280.32) -- cycle ;
%Straight Lines [id:da8159667450702153] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (647.17,45.72) -- (742.85,157.67) ;
\draw [shift={(744.8,159.95)}, rotate = 229.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(645.22,43.44)}, rotate = 49.48] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (695.18,47.38) -- (707.16,61.68) -- (689.79,55.36) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (756.24,132.95) -- (757.52,151.72) -- (747.24,136.1) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (768.05,236.97) -- (761.37,254.5) -- (758.6,235.9) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (666.6,43.44) -- (652.34,31.51) -- (670.53,34.61) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (741.83,121.92) -- (738.44,103.43) -- (750.4,117.74) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (759.55,220.49) -- (765.03,202.53) -- (769.05,220.89) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (620.17,72.68) -- (624.97,54.52) -- (629.68,72.71) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (626.46,346.51) -- (622,364.77) -- (616.96,346.68) ;
%Straight Lines [id:da7046546447342983] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (633.9,54.03) -- (733.48,265.88) ;
\draw [shift={(734.76,268.59)}, rotate = 244.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(632.62,51.31)}, rotate = 64.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da08862199550455307] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (715.73,109.52) -- (739.68,256.19) ;
\draw [shift={(740.16,259.15)}, rotate = 260.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(715.25,106.56)}, rotate = 80.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da48478887920032077] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (709.2,106.93) -- (631.45,365.56) ;
\draw [shift={(630.58,368.43)}, rotate = 286.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(710.06,104.06)}, rotate = 106.73] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4919611323965578] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (744.56,197.17) -- (640.61,371.37) ;
\draw [shift={(639.08,373.94)}, rotate = 300.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(746.09,194.59)}, rotate = 120.82] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp6441916995746211] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (668,296.78) .. controls (668.16,297.78) and (667.63,298.69) .. (666.83,298.82) .. controls (666.03,298.96) and (665.25,298.25) .. (665.09,297.25) .. controls (664.94,296.25) and (665.46,295.34) .. (666.26,295.2) .. controls (667.06,295.07) and (667.84,295.78) .. (668,296.78) -- cycle ;
%Shape: Ellipse [id:dp6587693028812049] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (671.12,288.66) .. controls (671.28,289.66) and (670.76,290.58) .. (669.95,290.71) .. controls (669.15,290.84) and (668.37,290.14) .. (668.22,289.14) .. controls (668.06,288.14) and (668.58,287.22) .. (669.39,287.09) .. controls (670.19,286.96) and (670.97,287.66) .. (671.12,288.66) -- cycle ;
%Shape: Ellipse [id:dp34589389932832426] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (665.2,304.21) .. controls (665.36,305.21) and (664.83,306.12) .. (664.03,306.26) .. controls (663.23,306.39) and (662.45,305.68) .. (662.29,304.68) .. controls (662.14,303.68) and (662.66,302.77) .. (663.46,302.64) .. controls (664.27,302.5) and (665.04,303.21) .. (665.2,304.21) -- cycle ;
%Straight Lines [id:da7990627571243905] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (731.17,295.02) -- (646.56,382.81) ;
\draw [shift={(644.48,384.97)}, rotate = 313.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(733.25,292.86)}, rotate = 133.94] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp23058506055569494] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (641.57,105.34) .. controls (642.27,106.05) and (642.37,107.11) .. (641.8,107.69) .. controls (641.23,108.28) and (640.19,108.18) .. (639.49,107.46) .. controls (638.79,106.75) and (638.68,105.69) .. (639.25,105.11) .. controls (639.83,104.52) and (640.86,104.62) .. (641.57,105.34) -- cycle ;
%Shape: Ellipse [id:dp04295706631045748] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (639.41,96.9) .. controls (640.12,97.61) and (640.22,98.67) .. (639.65,99.26) .. controls (639.08,99.85) and (638.04,99.74) .. (637.34,99.03) .. controls (636.64,98.31) and (636.53,97.26) .. (637.1,96.67) .. controls (637.68,96.08) and (638.71,96.19) .. (639.41,96.9) -- cycle ;
%Shape: Ellipse [id:dp7110409177812138] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (643.59,113.03) .. controls (644.29,113.74) and (644.39,114.8) .. (643.82,115.38) .. controls (643.25,115.97) and (642.21,115.87) .. (641.51,115.15) .. controls (640.81,114.44) and (640.7,113.38) .. (641.28,112.8) .. controls (641.85,112.21) and (642.88,112.31) .. (643.59,113.03) -- cycle ;
%Shape: Ellipse [id:dp21538299874184252] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (710.45,155.44) .. controls (710.81,156.38) and (710.49,157.39) .. (709.73,157.7) .. controls (708.98,158) and (708.07,157.48) .. (707.71,156.54) .. controls (707.35,155.6) and (707.66,154.59) .. (708.42,154.29) .. controls (709.18,153.98) and (710.08,154.5) .. (710.45,155.44) -- cycle ;
%Shape: Ellipse [id:dp17915852971877544] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (711.79,146.83) .. controls (712.16,147.78) and (711.84,148.79) .. (711.08,149.09) .. controls (710.33,149.39) and (709.42,148.88) .. (709.06,147.93) .. controls (708.69,146.99) and (709.01,145.98) .. (709.77,145.68) .. controls (710.52,145.37) and (711.43,145.89) .. (711.79,146.83) -- cycle ;
%Shape: Ellipse [id:dp6339280273370227] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (709.27,163.31) .. controls (709.64,164.25) and (709.32,165.27) .. (708.56,165.57) .. controls (707.81,165.87) and (706.9,165.36) .. (706.54,164.41) .. controls (706.17,163.47) and (706.49,162.46) .. (707.25,162.16) .. controls (708,161.85) and (708.91,162.37) .. (709.27,163.31) -- cycle ;
%Shape: Ellipse [id:dp3372694075865217] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (706.42,294.36) .. controls (705.6,294.94) and (704.56,294.86) .. (704.1,294.17) .. controls (703.64,293.49) and (703.92,292.47) .. (704.74,291.9) .. controls (705.55,291.32) and (706.59,291.4) .. (707.05,292.08) .. controls (707.52,292.76) and (707.23,293.78) .. (706.42,294.36) -- cycle ;
%Shape: Ellipse [id:dp09122680279787043] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (714.94,293.71) .. controls (714.12,294.29) and (713.09,294.21) .. (712.62,293.53) .. controls (712.16,292.85) and (712.44,291.83) .. (713.26,291.25) .. controls (714.07,290.67) and (715.11,290.76) .. (715.58,291.44) .. controls (716.04,292.12) and (715.76,293.14) .. (714.94,293.71) -- cycle ;
%Shape: Ellipse [id:dp4463563204219736] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (698.64,295.01) .. controls (697.82,295.59) and (696.78,295.5) .. (696.32,294.82) .. controls (695.86,294.14) and (696.14,293.12) .. (696.96,292.55) .. controls (697.77,291.97) and (698.81,292.05) .. (699.27,292.73) .. controls (699.74,293.41) and (699.45,294.43) .. (698.64,295.01) -- cycle ;
%Straight Lines [id:da7629633724271263] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (57.74,28.99) -- (239.68,29.35) ;
\draw [shift={(148.71,29.17)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp10591109564368217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.24,218.73) .. controls (547.25,217.19) and (548.46,215.96) .. (549.94,215.97) .. controls (551.41,215.98) and (552.59,217.23) .. (552.57,218.77) .. controls (552.55,220.3) and (551.34,221.53) .. (549.87,221.52) .. controls (548.4,221.51) and (547.22,220.26) .. (547.24,218.73) -- cycle ;
%Shape: Ellipse [id:dp3348639672415539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.03,236.12) .. controls (547.05,234.59) and (548.26,233.35) .. (549.73,233.36) .. controls (551.21,233.37) and (552.39,234.62) .. (552.37,236.16) .. controls (552.35,237.69) and (551.14,238.93) .. (549.67,238.92) .. controls (548.2,238.91) and (547.02,237.65) .. (547.03,236.12) -- cycle ;
%Shape: Ellipse [id:dp4289846585389745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (547.13,199.52) .. controls (547.15,197.99) and (548.35,196.75) .. (549.83,196.76) .. controls (551.3,196.77) and (552.48,198.03) .. (552.46,199.56) .. controls (552.44,201.09) and (551.24,202.33) .. (549.76,202.32) .. controls (548.29,202.31) and (547.11,201.06) .. (547.13,199.52) -- cycle ;
%Straight Lines [id:da975769133140211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.62,27.38) -- (411.25,27.12) ;
\draw [shift={(348.93,27.25)}, rotate = 179.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da03389747286606437] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.59,82.63) -- (335.53,82.99) ;
\draw [shift={(244.56,82.81)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9053301916615064] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (192.39,177.04) -- (374.33,177.4) ;
\draw [shift={(283.36,177.22)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da04009090605026211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.18,280.32) -- (369.12,280.68) ;
\draw [shift={(278.15,280.5)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da13358149663473795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (53.88,396.64) -- (235.82,397) ;
\draw [shift={(144.85,396.82)}, rotate = 180.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da06732776449177935] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (384.01,82.99) -- (481.5,83.8) ;
\draw [shift={(432.75,83.4)}, rotate = 180.48] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7597228220896108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (422.81,175.44) -- (506.97,175.91) ;
\draw [shift={(464.89,175.67)}, rotate = 180.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da05887625940476737] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (416.06,278.71) -- (506.2,279.04) ;
\draw [shift={(461.13,278.88)}, rotate = 180.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da3376069790733556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (284.05,395.36) -- (393.5,397.19) ;
\draw [shift={(338.77,396.27)}, rotate = 180.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Rounded Rect [id:dp45073129707616344] 
\draw   (839.85,16.47) .. controls (839.85,8.33) and (846.45,1.73) .. (854.59,1.73) -- (898.81,1.73) .. controls (906.95,1.73) and (913.55,8.33) .. (913.55,16.47) -- (913.55,404.94) .. controls (913.55,413.08) and (906.95,419.68) .. (898.81,419.68) -- (854.59,419.68) .. controls (846.45,419.68) and (839.85,413.08) .. (839.85,404.94) -- cycle ;
%Straight Lines [id:da19479144589332842] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (537.08,29.48) -- (601.33,28.99) ;
\draw [shift={(569.21,29.24)}, rotate = 179.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da4673736342721728] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (553.29,82.23) -- (698.73,82.63) ;
\draw [shift={(626.01,82.43)}, rotate = 180.16] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da2181627087442699] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (630.48,180.64) -- (737.2,181.72) ;
\draw [shift={(683.84,181.18)}, rotate = 180.58] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da028626475091173997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (595.74,278.26) -- (730.77,280.32) ;
\draw [shift={(663.26,279.29)}, rotate = 180.87] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da9466466190418554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (488.37,388.37) -- (597.81,390.21) ;
\draw [shift={(543.09,389.29)}, rotate = 180.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Flowchart: Summing Junction [id:dp5373882965920023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (380.55,177.4) .. controls (380.55,167.83) and (388.42,160.07) .. (398.14,160.07) .. controls (407.86,160.07) and (415.73,167.83) .. (415.73,177.4) .. controls (415.73,186.97) and (407.86,194.73) .. (398.14,194.73) .. controls (388.42,194.73) and (380.55,186.97) .. (380.55,177.4) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (385.7,165.15) -- (410.58,189.65) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (410.58,165.15) -- (385.7,189.65) ;
%Straight Lines [id:da8263932058099914] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (648.27,28.99) -- (840.21,28.67) ;
\draw [shift={(744.24,28.83)}, rotate = 179.91] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7950367413494404] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (745.66,82.63) -- (837.64,82.47) ;
\draw [shift={(791.65,82.55)}, rotate = 179.9] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da47672002111238854] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (784.46,177.04) -- (836.35,178.25) ;
\draw [shift={(810.41,177.65)}, rotate = 181.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7932050798607533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (777.71,280.32) -- (837.64,280.59) ;
\draw [shift={(807.67,280.46)}, rotate = 180.27] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da7042284036527244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (644.75,390.21) -- (835.07,393.43) ;
\draw [shift={(739.91,391.82)}, rotate = 180.97] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp2779056096401362] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (201.15,347.31) .. controls (201.17,345.78) and (202.38,344.54) .. (203.85,344.55) .. controls (205.32,344.56) and (206.5,345.82) .. (206.49,347.35) .. controls (206.47,348.88) and (205.26,350.12) .. (203.79,350.11) .. controls (202.32,350.1) and (201.14,348.85) .. (201.15,347.31) -- cycle ;
%Shape: Ellipse [id:dp2603712909827516] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.95,364.7) .. controls (200.97,363.17) and (202.18,361.94) .. (203.65,361.95) .. controls (205.12,361.96) and (206.3,363.21) .. (206.28,364.74) .. controls (206.27,366.28) and (205.06,367.51) .. (203.58,367.5) .. controls (202.11,367.49) and (200.93,366.24) .. (200.95,364.7) -- cycle ;
%Shape: Ellipse [id:dp39165382168730645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (201.04,328.11) .. controls (201.06,326.57) and (202.27,325.34) .. (203.74,325.35) .. controls (205.22,325.36) and (206.4,326.61) .. (206.38,328.14) .. controls (206.36,329.68) and (205.15,330.91) .. (203.68,330.9) .. controls (202.21,330.89) and (201.03,329.64) .. (201.04,328.11) -- cycle ;
%Shape: Ellipse [id:dp2365964774314262] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (542.09,331.57) .. controls (542.11,330.03) and (543.32,328.8) .. (544.79,328.81) .. controls (546.26,328.82) and (547.44,330.07) .. (547.42,331.61) .. controls (547.41,333.14) and (546.2,334.37) .. (544.73,334.36) .. controls (543.25,334.35) and (542.07,333.1) .. (542.09,331.57) -- cycle ;
%Shape: Ellipse [id:dp6586850808476146] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (541.89,348.96) .. controls (541.91,347.43) and (543.11,346.19) .. (544.59,346.2) .. controls (546.06,346.21) and (547.24,347.46) .. (547.22,349) .. controls (547.2,350.53) and (546,351.77) .. (544.52,351.76) .. controls (543.05,351.75) and (541.87,350.49) .. (541.89,348.96) -- cycle ;
%Shape: Ellipse [id:dp8740519638224058] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (541.98,312.36) .. controls (542,310.83) and (543.21,309.59) .. (544.68,309.6) .. controls (546.15,309.61) and (547.33,310.87) .. (547.32,312.4) .. controls (547.3,313.93) and (546.09,315.17) .. (544.62,315.16) .. controls (543.14,315.15) and (541.96,313.9) .. (541.98,312.36) -- cycle ;
%Shape: Ellipse [id:dp12447958090993594] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (798.12,343.38) .. controls (798.13,341.84) and (799.34,340.61) .. (800.81,340.62) .. controls (802.29,340.63) and (803.47,341.88) .. (803.45,343.41) .. controls (803.43,344.95) and (802.22,346.18) .. (800.75,346.17) .. controls (799.28,346.16) and (798.1,344.91) .. (798.12,343.38) -- cycle ;
%Shape: Ellipse [id:dp9178079566503079] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (797.91,360.77) .. controls (797.93,359.23) and (799.14,358) .. (800.61,358.01) .. controls (802.08,358.02) and (803.26,359.27) .. (803.25,360.81) .. controls (803.23,362.34) and (802.02,363.58) .. (800.55,363.56) .. controls (799.07,363.55) and (797.9,362.3) .. (797.91,360.77) -- cycle ;
%Shape: Ellipse [id:dp8313248315705295] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (798.01,324.17) .. controls (798.02,322.64) and (799.23,321.4) .. (800.71,321.41) .. controls (802.18,321.42) and (803.36,322.67) .. (803.34,324.21) .. controls (803.32,325.74) and (802.11,326.98) .. (800.64,326.97) .. controls (799.17,326.96) and (797.99,325.7) .. (798.01,324.17) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (370.59,317.85) -- (383.23,303.96) -- (379.01,322.27) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (138.59,318.35) -- (151.23,304.46) -- (147.01,322.77) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (730.59,318.85) -- (743.23,304.96) -- (739.01,323.27) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (664.6,387.82) -- (645.85,388.73) -- (661.76,378.75) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (304.6,386.82) -- (285.85,387.73) -- (301.76,377.75) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (74.27,386.82) -- (55.51,387.73) -- (71.43,377.75) ;

% Text Node
\draw (264.57,29.33) node  [font=\Large]  {$U_{\nu +1}$};
% Text Node
\draw (260.25,390.59) node  [font=\Large]  {$U_{2\nu }$};
% Text Node
\draw (33.5,28.97) node  [font=\Large]  {$U_{1}$};
% Text Node
\draw (130.12,82.63) node  [font=\Large]  {$U_{2}$};
% Text Node
\draw (168.92,177.04) node  [font=\Large]  {$U_{3}$};
% Text Node
\draw (29.18,390.22) node  [font=\Large]  {$U_{\nu }$};
% Text Node
\draw (162.16,280.32) node  [font=\Large]  {$U_{4}$};
% Text Node
\draw (360.54,82.99) node  [font=\Large]  {$U_{\nu +2}$};
% Text Node
\draw (399.34,177.4) node  [font=\Large]  {$U_{\nu +3}$};
% Text Node
\draw (392.59,280.68) node  [font=\Large]  {$U_{\nu +4}$};
% Text Node
\draw (621.28,390.21) node  [font=\normalsize]  {$U_{N}$};
% Text Node
\draw (625.57,28.97) node  [font=\normalsize]  {$U_{N-\nu +1}$};
% Text Node
\draw (722.19,82.63) node  [font=\normalsize]  {$U_{N-\nu +2}$};
% Text Node
\draw (760.99,177.04) node  [font=\normalsize]  {$U_{N-\nu +3}$};
% Text Node
\draw (754.24,280.32) node  [font=\normalsize]  {$U_{N-\nu +4}$};
% Text Node
\draw (849.22,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{38.78pt}\setlength\topsep{0pt}
\begin{flushright}
Server
\end{flushright}

\end{minipage}};
% Text Node
\draw (46.24,422.63) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{flushright}
Group 1
\end{flushright}

\end{minipage}};
% Text Node
\draw (277.12,421.8) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{flushright}
Group 2
\end{flushright}

\end{minipage}};
% Text Node
\draw (652.95,429.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
 
\end{flushright}

\end{minipage}};
% Text Node
\draw (696.19,421.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Gamma $};
% Text Node
\draw (623.28,421.14) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
\begin{flushright}
Group 
\end{flushright}

\end{minipage}};

\end{tikzpicture}
